Fairness by design in shared-energy allocation problems

This paper studies how to aggregate prosumers (or large consumers) and their collective decisions in electricity markets, with a focus on fairness. Fairness is essential for prosumers to participate in aggregation schemes. Some prosumers may not be able to access the energy market directly, even though it would be beneficial for them. Therefore, new companies offer to aggregate them and promise to treat them fairly. This leads to a fair resource allocation problem. We propose to use acceptability constraints to guarantee that each prosumer gains from the aggregation. Moreover, we aim to distribute the costs and benefits fairly, taking into account the multi-period and uncertain nature of the problem. Rather than using financial mechanisms to adjust for fairness issues, we focus on various objectives and constraints, within decision problems, that achieve fairness by design. We start from a simple single-period and deterministic model, and then generalize it to a dynamic and stochastic setting using, e.g., stochastic dominance constraints.

==> figures/prices.tex <==
\begin{tikzpicture}
    \node[] (DA prices) {\footnotesize Day-ahead (\$/MWh)};
    \node[] (Balancing prices) [below = 0cm of DA prices] {\footnotesize Balancing (\$/MWh)};

    \foreach \x in {1,4} 
    \node[rectangle, pattern = my crosshatch dots, pattern color = pink, draw=pink, minimum width= 0.6cm] [right = \x cm of DA prices] {\footnotesize 2};
    \foreach \x in {2,5} 
    \node[rectangle, pattern = my crosshatch dots, pattern color = pink, draw=pink, minimum width= 0.6cm] [right = \x cm of DA prices] {\footnotesize 5};
    \foreach \x in {3} 
    \node[rectangle, pattern = my crosshatch dots, pattern color = pink, draw=pink, minimum width= 0.6cm] [right = \x cm of DA prices] {\footnotesize 12};

    \node[OrangeMetron] [right = 6cm of DA prices] {\footnotesize \textbf{$q^{DA}_{min} = 70 MWh$}};
    \node[] [right = 6cm of Balancing prices] {\footnotesize \textbf{$q^{B}_{min} = 0 MWh$}};

    \foreach \x in {1,4} 
    \node[rectangle, pattern color = cyan, pattern =  north west lines, draw=cyan, minimum width= 0.6cm] [below right = 0cm and \x cm of DA prices] {\footnotesize 5};
    \foreach \x in {2,5} 
    \node[rectangle, pattern color = cyan, pattern =  north west lines, draw=cyan, minimum width= 0.6cm] [below right = 0cm and \x cm of DA prices] {\footnotesize 10};
    \foreach \x in {3} 
    \node[rectangle, pattern color = cyan, pattern =  north west lines, draw=cyan, minimum width= 0.6cm] [below right = 0cm and \x cm of DA prices] {\footnotesize 20};
    
\end{tikzpicture}

==> figures/results_deterministic_all.tex <==
\pgfplotsset{compat=1.9}

\begin{tikzpicture}

\pgfplotsset{
        show sum on top/.style={
            /pgfplots/scatter/@post marker code/.append code={%
                \node[
                    at={(normalized axis cs:%
                            \pgfkeysvalueof{/data point/x},%
                            \pgfkeysvalueof{/data point/y})%
                    },
                    anchor=south,
                ]
                {\pgfmathprintnumber{\pgfkeysvalueof{/data point/y}}};
            },
            font=\footnotesize
        },
    }
    
 \begin{axis}[
     ybar stacked,
     bar width=0.5cm,
     %xlabel={Objective function for different models},
     ylabel={Total Costs (\$)},
     xtick={1, 4, 6, 9, 11, 14, 16},
     xticklabels={{\scriptsize $\modelProsumer{\indexProsumer}$, 
     \scriptsize $\modeName{U}{\emptyset}$, 
     \scriptsize $\modeName{U}{\coefficientAcceptability}$, 
     \scriptsize $\modeName{SM}{\emptyset}$, 
     \scriptsize $\modeName{SM}{\coefficientAcceptability}$, 
     \scriptsize $\modeName{P}{\emptyset}$,
     \scriptsize $\modeName{P}{\coefficientAcceptability}$}},
    legend style={at={(0.5,0.95)},
        anchor=north,
        legend columns=4,
        draw=none
     },
 ]

 \addplot +[draw=blue!70,fill=blue!40, nodes near coords style={blue, font=\footnotesize, anchor=center, yshift=0.1cm}, nodes near coords, nodes near coords align={center}, point meta=explicit symbolic] coordinates {(1,50.0) (4,82.0) (6,26.0) (9,20.1) (11,20.1) (14,13.0) (16,13.0) };
        
\addplot +[pattern = crosshatch, pattern color =red!50,draw=red!60, nodes near coords align={center}, nodes near coords style={red, font=\footnotesize, anchor=center, yshift=0.1cm}, nodes near coords,point meta=explicit symbolic] coordinates {(1,280.0) (4,150.0) (6,175.0) (9,195.0) (11,195.0) (14,220.0) (16,220.0)};

\addplot +[fill=brown!20,draw=brown!70, nodes near coords align={center}, nodes near coords style={brown, font=\footnotesize, anchor=center, yshift=0.1cm}, nodes near coords,point meta=explicit symbolic] coordinates {(1,40.0) (4,11.0) (6,40.0) (9,27.9) (11,27.9) (14,8.0) (16,8.0)};

\addplot +[pattern = north west lines, pattern color=orange!70,draw=orange!70, nodes near coords align={center}, nodes near coords style={orange, font=\footnotesize, anchor=center, yshift=0.1cm},nodes near coords,point meta=explicit symbolic, show sum on top] coordinates {(1,168.0) (4,90.0) (6,105.0) (9,117.0) (11,117.0) (14,132.0) (16,132.0)};


\legend{$\consumer{1}$, $\consumer{2}$, $\consumer{3}$, $\consumer{4}$}
\end{axis}

\end{tikzpicture}



























==> figures/results_deterministic_all_percents.tex <==
\begin{tikzpicture}
\begin{axis}[
    grid = both,
    %xlabel={Objective function for different models},
    ylabel={Savings (\%)},
    xtick={1, 3, 4, 6, 7, 9, 10},
    xticklabels={{I, $\objectiveUtilitarian{\setProsumer}$, \footnotesize $\,+\preceq$, $\objectiveMinimax{\setProsumer}$, 
        \footnotesize $\,+\preceq$, $\objectiveProportional{\setProsumer}$, 
        \footnotesize $\,+\preceq$}},
    legend style={at={(0.5,1.12)},
        anchor=north,
        legend columns=4,
        draw=none
    },
    grid style={dotted, black},
]

\addplot[only marks, mark=*, mark options={fill=blue!30, draw=blue!100, mark size=4.2}] coordinates {(1,0) (3,-52) (4,0) (6,28) (7,28) (9,80) (10,80)};

\addplot[only marks, mark=square, mark options={fill=red!30, draw=red!100, mark size=4.2}] coordinates {(1,0) (3,41) (4,41) (6,28) (7,28) (9,12) (10,12)};

\addplot[only marks, mark=diamond*, mark options={fill=brown!30, draw=brown!100, mark size=4.2}] coordinates {(1,0) (3,80) (4,15) (6,55) (7,55) (9,80) (10,80)};

\addplot[only marks, mark=triangle*, mark options={fill=orange!30, draw=orange!100, mark size=4.2}] coordinates {(1,0) (3,41) (4,41) (6,28) (7,28) (9,12) (10,12)};

\legend{$A_1$, $A_2$, $A_3$, $A_4$}
\end{axis}
\end{tikzpicture}







==> figures/results_dynamic_all.tex <==
\pgfplotsset{compat=1.9}

\begin{tikzpicture}

\pgfplotsset{
        show sum on top/.style={
            /pgfplots/scatter/@post marker code/.append code={%
                \node[
                    at={(normalized axis cs:%
                            \pgfkeysvalueof{/data point/x},%
                            \pgfkeysvalueof{/data point/y})%
                    },
                    anchor=south,
                ]
                {\pgfmathprintnumber{\pgfkeysvalueof{/data point/y}}};
            },
            font=\footnotesize
        },
    }
    
 \begin{axis}[
     x=0.75cm,
     ybar stacked,
     bar width=0.5cm,
     width=0.8\linewidth,
     enlargelimits=true,
     %xlabel={Objective function for different models},
     ylabel={Total Costs (\$)},
     xtick={0, 1, 3, 4, 5, 6, 8, 9, 10, 11, 13, 14, 15, 16, 17},
     xticklabels={,\scriptsize $\modelProsumerDynamic{\horizon}{\indexProsumer}$, 
     \scriptsize $\modeName{U}{\emptyset}$,
     \scriptsize $\modeName{U}{av}$, 
     \scriptsize $\modeName{U}{p}$, 
     \scriptsize $\modeName{U}{s}$,
     \scriptsize $\modeName{SM}{\emptyset}$,
     \scriptsize $\modeName{SM}{av}$,
     \scriptsize $\modeName{SM}{p}$,
     \scriptsize $\modeName{SM}{s}$,
     \scriptsize $\modeName{P}{\emptyset}$,
     \scriptsize $\modeName{P}{av}$,  
     \scriptsize $\modeName{P}{p}$,  
     \scriptsize $\modeName{P}{s}$, },
      legend style={at={(0.5,0.95)},
        anchor=north,
        legend columns=4,
        draw=none
     },
     enlarge x limits={abs=-0.6cm}
 ]

\addplot +[fill=blue!40,draw=blue!70,nodes near coords, point meta=explicit symbolic, nodes near coords align={center}, nodes near coords style={blue, font=\scriptsize, anchor=center, yshift=0.1cm}] coordinates {(0,0) (1,50) (3,82) (4,26) (5,23) (6,10) (8,35) (9,35) (10,30) (11,10) (13,13) (14,13) (15,27) (16,10) (17,0)};

\addplot +[pattern = crosshatch, pattern color =red!50,draw=red!70, nodes near coords, point meta=explicit symbolic, nodes near coords align={center}, nodes near coords style={, red, font=\scriptsize, anchor=center, yshift=-0.1cm}] coordinates {(0,0) (1,280) (3,150) (4,175) (5,215) (6,240) (8,195) (9,195) (10,215) (11,240) (13,220) (14,220) (15,215) (16,240) (17,0)};

\addplot +[fill=brown!20,draw=brown!70, nodes near coords, point meta=explicit symbolic, nodes near coords align={center}, nodes near coords style={brown, font=\scriptsize, anchor=center, yshift=0.1cm,text opacity=1}] coordinates {(0,0) (1,40) (3,11) (4,40) (5,23) (6,8) (8,13) (9,13) (10,17) (11,8) (13,8) (14,8) (15,17) (16,8) (17,0)};

\addplot +[pattern = north west lines, pattern color=orange!70,draw=orange!70, nodes near coords, point meta=explicit symbolic, nodes near coords align={center}, nodes near coords style={orange, font=\scriptsize, anchor=center, yshift=-0.1cm}, show sum on top] coordinates {(0,0) (1,168) (3,90) (4,105) (5,129) (6,144) (8,117) (9,117) (10,129) (11,144) (13,131) (14,131) (15,129) (16,144) (17,0)};


\legend{$A_1$, $A_2$, $A_3$, $A_4$}
\end{axis}

\end{tikzpicture}



==> figures/results_robust.tex <==
\pgfplotsset{compat=1.9}

\begin{tikzpicture}

\pgfplotsset{
        show sum on top/.style={
            /pgfplots/scatter/@post marker code/.append code={%
                \node[
                    at={(normalized axis cs:%
                            \pgfkeysvalueof{/data point/x},%
                            \pgfkeysvalueof{/data point/y})%
                    },
                    anchor=south,
                ]
                {\pgfmathprintnumber{\pgfkeysvalueof{/data point/y}}};
            },
            font=\footnotesize
        },
    }
    
 \begin{axis}[
     x=0.9cm,
     ybar stacked,
     bar width=0.5cm,
     width=0.9\linewidth,
     enlargelimits=true,
     %xlabel={Objective function for different models},
     ylabel={Total Expected Costs (\$)},
     xtick={1, 3, 4, 5, 6, 7, 9, 10, 11, 12, 13},
          xticklabels={$\modelProsumer{\indexProsumer}$, 
     $\modeName{UR}{\emptyset}$,
     $\modeName{UR}{\EE}$,
     $\modeName{UR}{(ic)}$, 
     $\modeName{UR}{(1)}$,  
     $\modeName{UR}{a.s}$, 
     $\modeName{SMR}{\emptyset}$,
     $\modeName{SMR}{\EE}$,
     $\modeName{SMR}{(ic)}$, 
     $\modeName{SMR}{(1)}$,  
     $\modeName{SMR}{a.s}$,}, 
      legend style={at={(0.5,0.95)},
        anchor=north,
        legend columns=4,
        draw=none
     },
 ]

\addplot +[fill=blue!30,draw=blue!40,nodes near coords, point meta=explicit symbolic, nodes near coords align={center}, nodes near coords style={blue, font=\scriptsize, anchor=center, yshift=0.1cm}] coordinates {  (1,90) (3,106) (4,90) (5,70) (6,67) (7,51) (9,70) (10,70) (11, 63) (12,65) (13,51)  };

\addplot +[pattern = crosshatch, pattern color =red!50,draw=red!70, nodes near coords, point meta=explicit symbolic, nodes near coords align={center}, nodes near coords style={, red, font=\scriptsize, anchor=center, yshift=-0.1cm}] coordinates {  (1,665) (3,315) (4,324) (5,381) (6,515) (7,553) (9,345) (10,345) (11, 376) (12,493) (13,553)  };

\addplot +[fill=brown!20,draw=brown!70, nodes near coords, point meta=explicit symbolic, nodes near coords align={center}, nodes near coords style={brown, font=\scriptsize, anchor=center, yshift=0.1cm,text opacity=1}] coordinates {  (1,120) (3,112) (4,120) (5,89) (6,86) (7,71) (9,94) (10,94) (11, 84) (12,80) (13,71)  };

\addplot +[pattern = north west lines, pattern color=orange!70,draw=orange!70, nodes near coords, point meta=explicit symbolic, nodes near coords align={center}, nodes near coords style={orange, font=\scriptsize, anchor=center, yshift=-0.1cm}, show sum on top] coordinates {  (1,297) (3,153) (4,153) (5,198) (6,258) (7,255) (9,183) (10,183) (11, 198) (12,244) (13,255)  };


\legend{$A_1$, $A_2$, $A_3$, $A_4$}
\end{axis}

\end{tikzpicture}


==> figures/results_stochastic.tex <==

\pgfplotsset{compat=1.9}

\begin{tikzpicture}

\pgfplotsset{
        show sum on top/.style={
            /pgfplots/scatter/@post marker code/.append code={%
                \node[
                    at={(normalized axis cs:%
                            \pgfkeysvalueof{/data point/x},%
                            \pgfkeysvalueof{/data point/y})%
                    },
                    anchor=south,
                ]
                {\pgfmathprintnumber{\pgfkeysvalueof{/data point/y}}};
            },
            font=\footnotesize
        },
    }
    
 \begin{axis}[
     x=0.9cm,
     ybar stacked,
     bar width=0.5cm,
     width=0.8\linewidth,
     enlargelimits=true,
     %xlabel={Objective function for different models},
     ylabel={Total Expected Costs (\$)},
     xtick={1, 3, 4, 5, 6, 7, 9, 10, 11, 12, 13},
     xticklabels={$\modelProsumer{\indexProsumer}$, 
     $\modeName{US}{\emptyset}$,
     $\modeName{US}{\EE}$,
     $\modeName{US}{(ic)}$, 
     $\modeName{US}{(1)}$,  
     $\modeName{US}{a.s}$, 
     $\modeName{SMS}{\emptyset}$,
     $\modeName{SMS}{\EE}$,
     $\modeName{SMS}{(ic)}$, 
     $\modeName{SMS}{(1)}$,  
     $\modeName{SMS}{a.s}$,}, 
      legend style={at={(0.5,0.95)},
        anchor=north,
        legend columns=4,
        draw=none
     },
 ]

\addplot +[fill=blue!40,draw=blue!70,nodes near coords, point meta=explicit symbolic, nodes near coords align={center}, nodes near coords style={blue, font=\scriptsize, anchor=center, yshift=0.1cm}] coordinates { (1,90) (3,88) (4,86) (5,70) (6,57) (7,51) (9,61) (10,61) (11, 61) (12,69) (13,57) };

\addplot +[pattern = crosshatch, pattern color =red!50,draw=red!70, nodes near coords, point meta=explicit symbolic, nodes near coords align={center}, nodes near coords style={, red, font=\scriptsize, anchor=center, yshift=-0.1cm}] coordinates { (1,665) (3,316) (4,324) (5,371) (6,503) (7,553) (9,425) (10,425) (11, 425) (12,522) (13,553) };

\addplot +[fill=brown!20,draw=brown!70, nodes near coords, point meta=explicit symbolic, nodes near coords align={center}, nodes near coords style={brown, font=\scriptsize, anchor=center, yshift=0.1cm,text opacity=1}] coordinates { (1,120) (3,137) (4,118) (5,89) (6,78) (7,71) (9,81) (10,81) (11, 81) (12,86) (13,80) };

\addplot +[pattern = north west lines, pattern color=orange!70,draw=orange!70, nodes near coords, point meta=explicit symbolic, nodes near coords align={center}, nodes near coords style={orange, font=\scriptsize, anchor=center, yshift=-0.1cm}, show sum on top] coordinates { (1,297) (3,144) (4,156) (5,190) (6,243) (7,255) (9,202) (10,202) (11, 202) (12,241) (13,251) };


\legend{$A_1$, $A_2$, $A_3$, $A_4$}
\end{axis}

\end{tikzpicture}
